Multiperspective Conformance Analysis of Central Venous Catheter Installation Procedure

Training and practice play a key role in a medical students' attainment of surgical procedural skills. It is beyond doubt that good skills correlate with better clinical outcomes and improved healthcare. Timely, holistic, and effective feedback provide a significant impetus to students acquiring skills with precision. In this paper, we analyze the activities performed by students while learning the central venous catheter installation procedure. We perform a holistic analysis, using trace alignment, declarative conformance checking, data visualization, and statistical analysis techniques, at different levels of abstraction on control-flow and time perspectives and provide insights at individual student level as well as across students. These insights can help students discover what they are doing right and where they are not and take corrective steps. Instructors can uncover common patterns and mistakes that students demonstrate and think of interventions in their teaching methodology.

==> Figures/TiKZ/TraceAlignment/POST/AllResources/POST-LocateStructuresTraceAlignment.tikz <==
\usetikzlibrary{shapes.callouts}
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[note/.style={rectangle callout, fill=#1}]
\node[inner sep=0pt]  at (0,0) {\pgfimage[width=8.5cm]{"LocateStructures0.png"}};  
\node [note=gray!60, callout absolute pointer={(3,2.75)},text width=2.5cm,scale=1.25,  minimum height=1.75cm,text 
centered] at (8,-3) {Both anatomic and compression identification are performed};
\node [note=gray!60, callout absolute pointer={(5,-1.25)},text width=2.5cm,scale=1.25,  minimum height=1.75cm,text centered] at (8,-3) {Both anatomic and compression identification are performed};
%
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(-5,-5.5) -- (-5,1.25) node [black,midway,xshift=-0.6cm] {};
%
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(5,1.5) -- (5,-1) node [black,midway,xshift=-0.6cm] {};
\node [note=gray!60, callout absolute pointer={(5,1.25)},text width=2.5cm,scale=1.25,  minimum height=1.75cm,text centered] at (8,2.5) {All three modes of identification were executed};
%
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt,mirror},xshift=-4pt,yshift=0pt]
(5,-4.75) -- (5,-1.25) node [black,midway,xshift=0.6cm] {};
\node [note=gray!60, callout absolute pointer={(-5.5,-0.75)},text width=3.5cm,scale=1.25,  minimum height=1.5cm,text centered] at (-8.75,-3.5) {Position patient is not performed};
%
\node [note=gray!60, callout absolute pointer={(1.5,1.95)},text width=2.75cm,scale=1.25,  minimum height=1.5cm,text centered] at (-8.75,3) {Anatomic identification performed before position patient};
%
\end{tikzpicture}

==> Figures/TiKZ/TraceAlignment/POST/AllResources/POST_AllResourcesCompleteAlignment.tikz <==
\usetikzlibrary{shapes.callouts}
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[note/.style={rectangle callout, fill=#1}] 
\node[inner sep=0pt]  at (0,0) {\pgfimage[width=40cm]{"SingleCluster000.png"}};  
% 
%
\node [note=gray!60, callout absolute pointer={(13.25,-2)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (11,-7.95) {Wire in good condition is not checked};
\node [note=gray!60, callout absolute pointer={(13.5,-0.25)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (11,-7.95) {Wire in good condition is not checked};
%
\node [note=gray!60, callout absolute pointer={(17.75,-5.5)},text width=3.25cm,scale=1.5,  minimum height=1.5cm,text centered] at (17,-7.95) {Repeated execution of Advance catheter};
\node [note=gray!60, callout absolute pointer={(15.75,-5.5)},text width=3.25cm,scale=1.5,  minimum height=1.5cm,text centered] at (17,-7.95) {Repeated execution of Advance catheter};
\node [note=gray!60, callout absolute pointer={(14.75,-5.5)},text width=3.25cm,scale=1.5,  minimum height=1.5cm,text centered] at (17,-7.95) {Repeated execution of Advance catheter};

%
\node [note=gray!60, callout absolute pointer={(17,1.75)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (15,7.95) {Widen pathway not executed};
%
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(11,0.25) -- (13.25,0.25) node [black,midway,xshift=-0.6cm] {};
\node [note=gray!60, callout absolute pointer={(11.75,0.5)},text width=4cm,scale=1.5,  minimum height=1.5cm,text centered] at (9,7.95) {Repeated execution of install guidewire procedure};
%

%
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt,mirror},xshift=-4pt,yshift=0pt]
(-13.25,-5.25) -- (-11,-5.25) node [black,midway,xshift=-0.6cm] {};
\node [note=gray!60, callout absolute pointer={(-12.5,-5.5)},text width=4.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-13,-7.95) {Ultrasound preparation \\activities interspersed with operator and patient preparation}; 
%
\node [note=gray!60, callout absolute pointer={(-10.25,-2.5)},text width=4.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-13,-7.95) {Ultrasound preparation \\activities interspersed with operator and patient preparation}; 
%
\node [note=gray!60, callout absolute pointer={(-8.5,-5)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-7,-7.95) {Positioning of patient done much earlier}; 
%
\node [note=gray!60, callout absolute pointer={(-1.75,-5)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-1,-7.95) {Positioning of patient not executed}; 
%
\node [note=gray!60, callout absolute pointer={(4.75,3)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (3,7.95) {Positioning of patient done after anesthetize}; 
%
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt,mirror},xshift=-4pt,yshift=0pt]
(-15.25,1.35) -- (-15.25,-5.15) node [black,midway,xshift=-0.6cm] {};
\node [note=gray!60, callout absolute pointer={(-15.75,-2)},text width=4cm,scale=1.5,  minimum height=1.5cm,text centered] at (-21,-7.95) {Get in sterile clothes executed twice with once instance before hand washing}; 
\node [note=gray!60, callout absolute pointer={(-13.75,4)},text width=4cm,scale=1.5,  minimum height=1.5cm,text centered] at (-21,-7.95) {Get in sterile clothes executed twice with once instance before hand washing}; 
%
\end{tikzpicture}

==> Figures/TiKZ/TraceAlignment/POST/AllResources/POST_InstallCatheterTraceAlignment.tikz <==
\usetikzlibrary{shapes.callouts}
\begin{tikzpicture}[note/.style={rectangle callout, fill=#1}]
\node[inner sep=0pt]  at (0,0) {\pgfimage[width=10cm]{"InstallCatheter0.png"}};  
\node [note=gray!60, callout absolute pointer={(5,2.25)},text width=2.5cm,scale=1.25,  minimum height=1.75cm,text centered] at (8,0) {Check flow and reflow is done after check catheter position};
\node [note=gray!60, callout absolute pointer={(0.5,-3.75)},text width=3.5cm,scale=1.25,  minimum height=1.5cm,text centered] at (-2.75,-7) {Missing Widen pathway};
%
\node [note=gray!60, callout absolute pointer={(2.5,-4.75)},text width=4.5cm,scale=1.25,  minimum height=1.5cm,text centered] at (3.75,-7) {Multiple executions of Advance catheter};
\end{tikzpicture}

==> Figures/TiKZ/TraceAlignment/POST/AllResources/POST_InstallGuidewireTraceAlignment.tikz <==
\usetikzlibrary{shapes.callouts}
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[note/.style={rectangle callout, fill=#1}]
\node[inner sep=0pt]  at (0,0) {\pgfimage[width=10cm]{"InstallGuidewire0.png"}};  
\node [note=gray!60, callout absolute pointer={(4,2.25)},text width=2.5cm,scale=1.25,  minimum height=1.75cm,text 
centered] at (8,-1) {Wire in good position is not checked};
\node [note=gray!60, callout absolute pointer={(4,-4.25)},text width=2.5cm,scale=1.25,  minimum height=1.75cm,text centered] at (8,-1) {Wire in good position is not checked};
%
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(-5,-3.75) -- (-5,2.5) node [black,midway,xshift=-0.6cm] {};
\node [note=gray!60, callout absolute pointer={(-5.5,-0.75)},text width=3.5cm,scale=1.25,  minimum height=1.5cm,text centered] at (-8.75,-2) {Check wire is performed on both long and short axis};
%
\node [note=gray!60, callout absolute pointer={(2.5,2.75)},text width=4.5cm,scale=1.25,  minimum height=1.5cm,text centered] at (3.75,6) {Repeated execution of the almost entire install guidewire procedure};
\end{tikzpicture}

==> Figures/TiKZ/TraceAlignment/POST/AllResources/POST_OperatorAndPatientPreparation.tikz <==
\usetikzlibrary{shapes.callouts}
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[note/.style={rectangle callout, fill=#1}]
\node[inner sep=0pt]  at (0,0) {\pgfimage[width=11.5cm]{"OperatorAndPatientPreparation0.png"}};  
%
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(-7,-5.75) -- (-7,-2.5) node [black,midway,xshift=-0.6cm] {};
%
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(6,3.5) -- (6,-5.75) node [black,midway,xshift=-0.6cm] {};
\node [note=gray!60, callout absolute pointer={(5.95,-0.75)},text width=2.5cm,scale=1.5,  minimum height=1.75cm,text centered] at (9,2.5) {Prepare implements executed more than once};

%
\node [note=gray!60, callout absolute pointer={(-7.25,-3.75)},text width=3.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-10.75,-3.5) {Prepare implements is not the first activity};
%
\node [note=gray!60, callout absolute pointer={(-6.25,-0.75)},text width=2.5cm,scale=1.5,  minimum height=1.75cm,text centered] at (-10,2) {Get in sterile clothes executed before hand washing};
\node [note=gray!60, callout absolute pointer={(1,2.75)},text width=2.5cm,scale=1.5,  minimum height=1.75cm,text centered] at (-10,2) {Get in sterile clothes executed before hand washing};
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt,mirror},xshift=-4pt,yshift=0pt]
(-6,1.25) -- (-6,-5.5) node [black,midway,xshift=-0.6cm] {};

\end{tikzpicture}

==> Figures/TiKZ/TraceAlignment/POST/AllResources/POST_UltrasoundPreparationTraceAlignment.tikz <==
\usetikzlibrary{shapes.callouts}
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[note/.style={rectangle callout, fill=#1}]
\node[inner sep=0pt]  at (0,0) {\pgfimage[width=8.5cm]{"UltrasoundPreparatoin0.png"}};  
\node [note=gray!60, callout absolute pointer={(3.75,-0.5)},text width=2.5cm,scale=1.5,  minimum height=1.75cm,text centered] at (8,-3) {Position probe is executed twice};
%
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(-4,-5) -- (-4,-2.75) node [black,midway,xshift=-0.6cm] {};
%
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(5,3) -- (5,0) node [black,midway,xshift=-0.6cm] {};
\node [note=gray!60, callout absolute pointer={(5,1.25)},text width=2.5cm,scale=1.5,  minimum height=1.75cm,text centered] at (8,2.5) {Ultrasound configuration executed twice};
\node [note=gray!60, callout absolute pointer={(3.75,-1.75)},text width=2.5cm,scale=1.5,  minimum height=1.75cm,text centered] at (8,2.5) {Ultrasound configuration executed twice};

%
\node [note=gray!60, callout absolute pointer={(-4.5,-3.75)},text width=3.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-8.75,-3.5) {Ultrasound configuration is not the first activity};
%
\node [note=gray!60, callout absolute pointer={(2.5,-1.5)},text width=2.75cm,scale=1.5,  minimum height=1.5cm,text centered] at (-7.75,2) {Gel in probe is done after cover probe};
%
\end{tikzpicture}

==> Figures/TiKZ/TraceAlignment/PRE/AllResources/PRE_AllResourcesTraceAlignment.tikz <==
\usetikzlibrary{shapes.callouts}
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[note/.style={rectangle callout, fill=#1}] 
\node[inner sep=0pt]  at (0,0) {\pgfimage[width=50cm]{"SingleCluster020.png"}};   
% 
\draw[thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt,mirror},xshift=-4pt,yshift=0pt]
(-25,2.65) -- (-25,-2.65) node [black,midway,xshift=-0.6cm] {};
\node [note=gray!60, callout absolute pointer={(-25.5,0.25)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-29,-0.95) {Prepare implements is not the first activity};
%
\draw[thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt,mirror},xshift=-4pt,yshift=0pt]
(-19,-5.25) -- (-17,-5.25) node [black,midway,xshift=-0.6cm] {};
\node [note=gray!60, callout absolute pointer={(-17.5,-5.35)},text width=4.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-20,-7.95) {Ultrasound preparation \\activities interspersed with operator and patient preparation}; 
%
\node [note=gray!60, callout absolute pointer={(-15.5,-5)},text width=4.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-20,-7.95) {Ultrasound preparation \\activities interspersed with operator and patient preparation}; 
%
\draw[thick,line
width=0.1cm,decorate,decoration={brace,amplitude=10pt,mirror},xshift=-4pt,yshift=0pt]
(-20.5,2) -- (-20.5,-2.65) node [black,midway,xshift=-0.6cm] {};
\node [note=gray!60, callout absolute pointer={(-21,0.25)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-29,-7.95) {Get sterile clothes done before hand washing};
%

\node [note=gray!60, callout absolute pointer={(-12.5,-0.5)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-20,7.95) {Clean puncture area not performed}; 

%
\node [note=gray!60, callout absolute pointer={(9.5,-5)},text width=4cm,scale=1.5,  minimum height=1.5cm,text centered] at (9,-7.95) {Wire in good condition is not checked in all but 3 cases};
%\node [note=gray!60, callout absolute pointer={(13.5,-0.25)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (11,-7.95) {Wire in good condition is not checked};
%
\node [note=gray!60, callout absolute pointer={(10.75,-5)},text width=3.25cm,scale=1.5,  minimum height=1.5cm,text centered] at (17,-7.95) {Repeated execution of Advance catheter in three cases};
%
\node [note=gray!60, callout absolute pointer={(24.75,-3)},text width=3.25cm,scale=1.5,  minimum height=1.5cm,text centered] at (26,-7.95) {Check catheter position missing in three cases};
%
\node [note=gray!60, callout absolute pointer={(2.5,-1)},text width=3.25cm,scale=1.5,  minimum height=1.5cm,text centered] at (4,7.95) {Series of puncture without blood return check};
\node [note=gray!60, callout absolute pointer={(3.5,-1)},text width=3.25cm,scale=1.5,  minimum height=1.5cm,text centered] at (4,7.95) {Series of puncture without blood return check};
\node [note=gray!60, callout absolute pointer={(6,-1)},text width=3.25cm,scale=1.5,  minimum height=1.5cm,text centered] at (4,7.95) {Series of puncture without blood return check};


%
\node [note=gray!60, callout absolute pointer={(10,-1.75)},text width=5.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (12,7.95) {Widen pathway and advance catheter executed twice before install 
guidewire stage};
\node [note=gray!60, callout absolute pointer={(10,-3.75)},text width=5.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (12,7.95) {Widen pathway and advance catheter executed twice before install guidewire stage};
%
%\node [note=gray!60, callout absolute pointer={(11.75,0.5)},text width=4cm,scale=1.5,  minimum  height=1.5cm,text centered] at (9,7.95) {Repeated execution of install guidewire procedure};
%
%
\node [note=gray!60, callout absolute pointer={(-11.5,-4)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-13,-7.95) {Anesthetize patient done much earlier}; 
\node [note=gray!60, callout absolute pointer={(-10,-3)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-13,-7.95) {Anesthetize patient done much earlier}; 
%
\node [note=gray!60, callout absolute pointer={(-6.75,-4)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-8,-7.95) {Anesthetize patient done twice}; 
%
\node [note=gray!60, callout absolute pointer={(0.75,-0.75)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-4,7.95) {Anesthetize patient not performed}; 
%
\node [note=gray!60, callout absolute pointer={(0.65,-2.25)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-4,7.95) {Anesthetize patient not performed}; 
%
%
\end{tikzpicture}

==> Figures/TiKZ/TraceAlignment/PRE/AllResources/PRE_InstallCatheterTraceAlignment.tikz <==
\usetikzlibrary{shapes.callouts}
\begin{tikzpicture}[note/.style={rectangle callout, fill=#1}]
\node[inner sep=0pt]  at (0,0) {\pgfimage[width=10cm]{"InstallCatheter0.png"}};  
\node [note=gray!60, callout absolute pointer={(5,0.25)},text width=2.5cm,scale=1.25,  minimum height=1.75cm,text centered] at (8,-6.5) {Check catheter position not executed};
\node [note=gray!60, callout absolute pointer={(5,-4.25)},text width=2.5cm,scale=1.25,  minimum height=1.75cm,text centered] at (8,-6.5) {Check catheter position not executed};
\node [note=gray!60, callout absolute pointer={(5,-5.25)},text width=2.5cm,scale=1.25,  minimum height=1.75cm,text centered] at (8,-6.5) {Check catheter position not executed};
%
\node [note=gray!60, callout absolute pointer={(0.5,-4.5)},text width=3.25cm,scale=1.25,  minimum height=1.5cm,text centered] at (-2.75,-7) {Repetition of activities};
\node [note=gray!60, callout absolute pointer={(0.5,2.65)},text width=3.25cm,scale=1.25,  minimum height=1.5cm,text centered] at (-2.75,-7) {Repetition of activities};
\node [note=gray!60, callout absolute pointer={(0.5,0.5)},text width=3.25cm,scale=1.25,  minimum height=1.5cm,text centered] at (-2.75,-7) {Repetition of activities};
%
\node [note=gray!60, callout absolute pointer={(4.25,-4.25)},text width=2.5cm,scale=1.25,  minimum height=1.75cm,text centered] at (8,-0.5) {Check flow and reflow not executed};
%
%\node [note=gray!60, callout absolute pointer={(2.5,-4.75)},text width=4.5cm,scale=1.25,  minimum %height=1.5cm,text centered] at (3.75,-7) {Multiple executions of Advance catheter}; 
\end{tikzpicture}

==> Figures/TiKZ/TraceAlignment/PRE/AllResources/PRE_InstallGuidewireTraceAlignment.tikz <==
\usetikzlibrary{shapes.callouts}
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[note/.style={rectangle callout, fill=#1}]
\node[inner sep=0pt]  at (0,0) {\pgfimage[width=18cm]{"InstallGuidewire0.png"}};  
%
\node [note=gray!60, callout absolute pointer={(-9.5,0)},text width=3.25cm,scale=1.5,  minimum height=1.5cm,text centered] at (-12.75,-2) {Execution of check wire on both long and short axis};
%
%
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(-9,-3.5) -- (-9,2.95) node [black,midway,xshift=-0.6cm] {};
%\node [note=gray!60, callout absolute pointer={(2.5,-4.75)},text width=4.5cm,scale=1.25,  minimum %height=1.5cm,text centered] at (3.75,-7) {Multiple executions of Advance catheter}; 
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(10,2.4) -- (10,0.9) node [black,midway,xshift=-0.6cm] {};
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(10,-0.25) -- (10,-5) node [black,midway,xshift=-0.6cm] {};
\node [note=gray!60, callout absolute pointer={(10.25,-2.25)},text width=2.5cm,scale=1.5,  minimum height=1.75cm,text centered] at (13,-0.5) {Wire in good condition is not executed};
\node [note=gray!60, callout absolute pointer={(10.25,1.5)},text width=2.5cm,scale=1.5,  minimum height=1.75cm,text centered] at (13,-0.5) {Wire in good condition is not executed};
%
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(-4,-2.5) -- (-4,2.95) node [black,midway,xshift=-0.6cm] {};
\node [note=gray!60, callout absolute pointer={(-4.25,1.25)},text width=2.75cm,scale=1.5,  minimum height=1.75cm,text centered] at (-5,-6.95) {Repeated execution of most activities};
\end{tikzpicture}

==> Figures/TiKZ/TraceAlignment/PRE/AllResources/PRE_LocateStructuresTraceAlignment.tikz <==
\usetikzlibrary{shapes.callouts}
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[note/.style={rectangle callout, fill=#1}]
\node[inner sep=0pt]  at (0,0) {\pgfimage[width=8cm]{"LocateStructures0.png"}};  
%;
\node [note=gray!60, callout absolute pointer={(1.5,-2.5)},text width=2.75cm,scale=1.5,  minimum height=1.5cm,text centered] at (-7,1.75) {All three modes of identification performed}; 
%
\node [note=gray!60, callout absolute pointer={(1.5,0.2)},text width=2.75cm,scale=1.5,  minimum height=1.5cm,text centered] at (-7,1.75) {All three modes of identification performed}; 
%
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(4.5,3) -- (4.5,-4.5) node [black,midway,xshift=-0.6cm] {};
\node [note=gray!60, callout absolute pointer={(4.5,0.5)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (8,3.25) {Both anatomic and compression identification performed}; 
%
\node [note=gray!60, callout absolute pointer={(2.5,0.5)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (8,-4.25) {Anatomic identification performed multiple times}; 
\node [note=gray!60, callout absolute pointer={(3,-0.5)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (8,-4.25) {Anatomic identification performed multiple times}; 
\node [note=gray!60, callout absolute pointer={(3.5,-1.5)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (8,-4.25) {Anatomic identification performed multiple times}; 

%


\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt,mirror},xshift=-4pt,yshift=0pt]
(-4,-0.5) -- (-4,-5) node [black,midway,xshift=-0.6cm] {};
\node [note=gray!60, callout absolute pointer={(-4.5,-2.75)},text width=2.25cm,scale=1.5,  minimum height=1.5cm,text centered] at (-7,-4.95) {Position Patient not done}; 
%
\end{tikzpicture}

==> Figures/TiKZ/TraceAlignment/PRE/AllResources/PRE_OperatorAndPatientPreparationTraceAlignment.tikz <==
\usetikzlibrary{shapes.callouts}
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[note/.style={rectangle callout, fill=#1}]
\node[inner sep=0pt]  at (0,0) {\pgfimage[width=12cm]{"OperatorAndPatientPreparation0.png"}};  
%
%
\node [note=gray!60, callout absolute pointer={(3.25,-4.25)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (9,-5.25) {Clean puncture not performed};
%
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(6.5,3.5) -- (6.5,-1.75) node [black,midway,xshift=-0.6cm] {};
\node [note=gray!60, callout absolute pointer={(6.5,1.25)},text width=3cm,scale=1.5,  minimum height=1.5cm,text centered] at (10,3.25) {Prepare implements executed multiple times};
\node [note=gray!60, callout absolute pointer={(5.5,-3.25)},text width=3cm,scale=1.5,  minimum height=1.5cm,text centered] at (10,3.25) {Prepare implements executed multiple times};
\node [note=gray!60, callout absolute pointer={(5,-4.25)},text width=3cm,scale=1.5,  minimum height=1.5cm,text centered] at (10,3.25) {Prepare implements executed multiple times};
%

\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt,mirror},xshift=-4pt,yshift=0pt]
(-6,0.75) -- (-6,-5.75) node [black,midway,xshift=-0.6cm] {};
\node [note=gray!60, callout absolute pointer={(-6.5,-2.75)},text width=3cm,scale=1.5,  minimum height=1.5cm,text centered] at (-10,-4.95) {Prepare implements not the first activity}; 
%
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt,mirror},xshift=-4pt,yshift=0pt]
(-0.75,1.25) -- (-0.75,-4.5) node [black,midway,xshift=-0.6cm] {};
\node [note=gray!60, callout absolute pointer={(-1,-0.5)},text width=3cm,scale=1.5,  minimum height=1.5cm,text centered] at (-10,2.75) {Get sterile clothes before hand washing}; 
%
\end{tikzpicture}

==> Figures/TiKZ/TraceAlignment/PRE/AllResources/PRE_UltrasoundPreparationTraceAlignment.tikz <==
\usetikzlibrary{shapes.callouts}
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[note/.style={rectangle callout, fill=#1}]
\node[inner sep=0pt]  at (0,0) {\pgfimage[width=12cm]{"UltrasoundPreparation0.png"}};  
%
\node [note=gray!60, callout absolute pointer={(0,-0.5)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-8.5,1.75) {Gel in probe not done }; 
%
%\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
%(6.5,3.25) -- (6.5,0) node [black,midway,xshift=-0.6cm] {};
%\node [note=gray!60, callout absolute pointer={(3.5,2)},text width=3.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-1,8) {Multiple executions of ultrasound configuration}; 
%\node [note=gray!60, callout absolute pointer={(3.5,3)},text width=3.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-1,8) {Multiple executions of ultrasound configuration}; 
%\node [note=gray!60, callout absolute pointer={(3.5,1)},text width=3.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-1,8) {Multiple executions of ultrasound configuration}; %
%\node [note=gray!60, callout absolute pointer={(3.5,-0)},text width=3.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-1,8) {Multiple executions of ultrasound configuration}; 
%
\node [note=gray!60, callout absolute pointer={(3.5,-1.5)},text width=3cm,scale=1.5,  minimum height=1.5cm,text centered] at (10,-5.5) {Multiple executions of ultrasound configuration}; 
\node [note=gray!60, callout absolute pointer={(3.5,-4.5)},text width=3cm,scale=1.5,  minimum height=1.5cm,text centered] at (10,-5.5) {Multiple executions of ultrasound configuration}; 
%
\node [note=gray!60, callout absolute pointer={(5,3.25)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (9,5.25) {Multiple executions of position probe}; 
\node [note=gray!60, callout absolute pointer={(5,0.25)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (9,5.25) {Multiple executions of position probe};
\node [note=gray!60, callout absolute pointer={(5,-2.25)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (9,5.25) {Multiple executions of position probe};
\node [note=gray!60, callout absolute pointer={(5,-1.25)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (9,5.25) {Multiple executions of position probe};
%
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt,mirror},xshift=-4pt,yshift=0pt]
(-6,-3.25) -- (-6,-5.75) node [black,midway,xshift=-0.6cm] {};
\node [note=gray!60, callout absolute pointer={(-6.5,-4.75)},text width=2.75cm,scale=1.5,  minimum height=1.5cm,text centered] at (-10,-4.95) {Ultrasound Configuration not the first activity}; 
\node [note=gray!60, callout absolute pointer={(-0.5,-1.75)},text width=2.75cm,scale=1.5,  minimum height=1.5cm,text centered] at (-10,-4.95) {Ultrasound Configuration not the first activity}; 

\node [note=gray!60, callout absolute pointer={(4.5,-3.5)},text width=3.75cm,scale=1.5,  minimum height=1.5cm,text centered] at (2.5,-8) {Sterile Gel applied more than once}; 
\node [note=gray!60, callout absolute pointer={(2.5,0.5)},text width=3.75cm,scale=1.5,  minimum height=1.5cm,text centered] at (2.5,-8) {Sterile Gel applied more than once}; 
%
\end{tikzpicture}

==> Figures/TiKZ/TraceAlignment/PRE/AllResources/PRE_VenousPunctureTraceAlignment.tikz <==
\usetikzlibrary{shapes.callouts}
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[note/.style={rectangle callout, fill=#1}]
\node[inner sep=0pt]  at (0,0) {\pgfimage[width=10cm]{"VenousPuncture0.png"}};  
%;
\node [note=gray!60, callout absolute pointer={(1.5,2.75)},text width=2.25cm,scale=1.5,  minimum height=1.5cm,text centered] at (-8,3.75) {Anesthetize done twice}; 
%
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt,mirror},xshift=-4pt,yshift=0pt]
(-5,1.3) -- (-5,-0.25) node [black,midway,xshift=-0.6cm] {};
\node [note=gray!60, callout absolute pointer={(-5.5,0.5)},text width=2.5cm,scale=1.5,  minimum height=1.5cm,text centered] at (-8,-1.25) {Consecutive blood return without puncture}; 
%
\draw [thick,line width=0.1cm,decorate,decoration={brace,amplitude=10pt,mirror},xshift=-4pt,yshift=0pt]
(-5,-4) -- (-5,-5.5) node [black,midway,xshift=-0.6cm] {};
\node [note=gray!60, callout absolute pointer={(-5.5,-4.75)},text width=2.25cm,scale=1.5,  minimum height=1.5cm,text centered] at (-8,-4.95) {Anesthetize not done}; 
%
\node [note=gray!60, callout absolute pointer={(1.5,-5.5)},text width=2.75cm,scale=1.5,  minimum height=1.5cm,text centered] at (3,-7.95) {Continous puncture without blood return}; 
\node [note=gray!60, callout absolute pointer={(2.5,-5.5)},text width=2.75cm,scale=1.5,  minimum height=1.5cm,text centered] at (3,-7.95) {Continous puncture without blood return}; 
\node [note=gray!60, callout absolute pointer={(3.5,-5.5)},text width=2.75cm,scale=1.5,  minimum height=1.5cm,text centered] at (3,-7.95) {Continous puncture without blood return}; 
\end{tikzpicture}
